An Experimental Comparison of SONC and SOS Certificates for Unconstrained Optimization

Finding the minimum of a multivariate real polynomial is a well-known hard problem with various applications. We present a polynomial time algorithm to approximate such lower bounds via sums of nonnegative circuit polynomials (SONC). As a main result, we carry out the first large-scale comparison of SONC, using this algorithm and different geometric programming (GP) solvers, with the classical sums of squares (SOS) approach, using several of the most common semidefinite programming (SDP) solvers. SONC yields bounds competitive to SOS in several cases, but using significantly less time and memory. In particular, SONC/GP can handle much larger problem instances than SOS/SDP.

==> plot_bar.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
ylabel={number of instances},
xmin=-0.74, xmax=6.74,
ymin=0, ymax=12348,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={$\infty$,$1$,$0.001$,$-0.001$,$-1$,$-\infty$,},
tick align=outside,
xticklabel style = {rotate=30},
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,44);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,1625);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,2068);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,598);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,61);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,127);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,5732);
\draw[fill=red,draw opacity=0] (axis cs:-0.4,44) rectangle (axis cs:0.4,44);
\draw[fill=red,draw opacity=0] (axis cs:0.6,1625) rectangle (axis cs:1.4,1625);
\draw[fill=red,draw opacity=0] (axis cs:1.6,2068) rectangle (axis cs:2.4,2068);
\draw[fill=red,draw opacity=0] (axis cs:2.6,598) rectangle (axis cs:3.4,598);
\draw[fill=red,draw opacity=0] (axis cs:3.6,61) rectangle (axis cs:4.4,61);
\draw[fill=red,draw opacity=0] (axis cs:4.6,127) rectangle (axis cs:5.4,127);
\draw[fill=red,draw opacity=0] (axis cs:5.6,5732) rectangle (axis cs:6.4,11760);
\node at (axis cs:-0.35,144)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 44};
\node at (axis cs:0.65,1725)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1625};
\node at (axis cs:1.65,2168)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 2068};
\node at (axis cs:2.65,698)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 598};
\node at (axis cs:3.65,161)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 61};
\node at (axis cs:4.65,227)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 127};
\node at (axis cs:5.65,5832)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5732};
\node at (axis cs:5.65,11860)[
  scale=0.5,
  anchor=base west,
  text=red,
  rotate=0.0
]{ 11760};
\nextgroupplot[
xmin=-0.84, xmax=8.84,
ymin=0, ymax=12348,
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabels={$0$,$1$,$2$,$4$,$10$,$100$,$1000$,$\infty$,},
tick align=outside,
xticklabel style = {rotate=30},
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,44);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,15);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,510);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,1709);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,876);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,1071);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,250);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,32);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,11760);
\draw[fill=red,draw opacity=0] (axis cs:-0.4,44) rectangle (axis cs:0.4,44);
\draw[fill=red,draw opacity=0] (axis cs:0.6,15) rectangle (axis cs:1.4,15);
\draw[fill=red,draw opacity=0] (axis cs:1.6,510) rectangle (axis cs:2.4,510);
\draw[fill=red,draw opacity=0] (axis cs:2.6,1709) rectangle (axis cs:3.4,1709);
\draw[fill=red,draw opacity=0] (axis cs:3.6,876) rectangle (axis cs:4.4,876);
\draw[fill=red,draw opacity=0] (axis cs:4.6,1071) rectangle (axis cs:5.4,1071);
\draw[fill=red,draw opacity=0] (axis cs:5.6,250) rectangle (axis cs:6.4,250);
\draw[fill=red,draw opacity=0] (axis cs:6.6,32) rectangle (axis cs:7.4,32);
\draw[fill=red,draw opacity=0] (axis cs:7.6,5732) rectangle (axis cs:8.4,11760);
\node at (axis cs:-0.35,144)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 44};
\node at (axis cs:0.65,115)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 15};
\node at (axis cs:1.65,610)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 510};
\node at (axis cs:2.65,1809)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1709};
\node at (axis cs:3.65,976)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 876};
\node at (axis cs:4.65,1171)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 1071};
\node at (axis cs:5.65,350)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 250};
\node at (axis cs:6.65,132)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 32};
\node at (axis cs:7.65,5832)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{ 5732};
\node at (axis cs:7.5,11860)[
  scale=0.5,
  anchor=base west,
  text=red,
  rotate=0.0
]{ 11760};
\end{groupplot}

\end{tikzpicture}

==> plot_n3_d20.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xlabel={number of terms},
ylabel={time in s},
xmin=-18.7, xmax=524.7,
ymin=-1.20321539833334, ymax=26.609912765,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{SONC},{SOS}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table {%
6 0.0610177
9 0.075445896551
12 0.087069847457
20 0.145920833333
24 0.192931637931
30 0.209464666666
50 0.374968220338
100 0.60111368421
200 1.26031945
300 1.949864210526
500 3.567698583333
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 0.0610177
9 0.075445896551
12 0.087069847457
20 0.145920833333
24 0.192931637931
30 0.209464666666
50 0.374968220338
100 0.60111368421
200 1.26031945
300 1.949864210526
500 3.567698583333
};
\addplot [semithick, red]
table {%
6 7.81487353333333
9 5.34646184482758
12 5.99127408474576
20 6.02587753333333
24 7.40526253448276
30 8.76933466666667
50 9.67258416949153
100 14.9026767894737
200 18.92487615
300 23.5258575789474
500 25.3456796666667
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 7.81487353333333
9 5.34646184482758
12 5.99127408474576
20 6.02587753333333
24 7.40526253448276
30 8.76933466666667
50 9.67258416949153
100 14.9026767894737
200 18.92487615
300 23.5258575789474
500 25.3456796666667
};
\end{axis}

\end{tikzpicture}
